Dining Cryptographers are Practical

The dining cryptographers protocol provides information-theoretically secure sender and recipient untraceability. However, the protocol is considered to be impractical because a malicious participant may disrupt the communication. We propose an implementation which provides information-theoretical security for senders and recipients, and in which a disruptor with limited computational capabilities can easily be detected.

==> KEYGRAPH_A.tex <==

%\begin{figure}
%\begin{center}
\begin{footnotesize}
\newcommand{\participK}[2]{
\begin{scope}[shift={(#1)}]
\draw [draw,fill=lightgray] (0pt,10pt) circle (5pt);
\draw [draw,fill=lightgray] (10pt,0pt) arc (0:180:10pt and 5pt);
\fill [lightgray] (-10pt,-10pt) rectangle (10pt,0pt);
\draw [draw] (10pt,0pt) -- (10pt,-10pt);
\draw [draw] (-10pt,0pt) -- (-10pt,-10pt);
\draw [draw] (5pt,-1pt) -- (5pt,-10pt);
\draw [draw] (-5pt,-1pt) -- (-5pt,-10pt);
\draw [anchor=center] (0pt,-2.5pt) node {#2};
\end{scope}
}
\begin{tikzpicture}
\begin{scope}
\path (18:6.9em) coordinate (P3);
\path (90:6.9em) coordinate (P2);
\path (162:6.9em) coordinate (P1);
\path (234:6.9em) coordinate (P5);
\path (306:6.9em) coordinate (P4);
\draw [thick] (P3) to node [anchor=south ,pos=0.5,swap,sloped] {$K_{23}\ $} (P2);
\draw [thick] (P3) to node [anchor=south ,pos=0.5,swap,sloped] {$K_{13}\ $} (P1);
\draw [thick] (P3) to node [anchor=north ,pos=0.5,sloped] {$K_{35}\ $} (P5);
\draw [thick] (P3) to node [anchor=north ,pos=0.5,sloped] {$K_{34}\ $} (P4);
\draw [thick] (P2) to node [anchor=south ,pos=0.5,swap,sloped] {$K_{12}\ $} (P1);
\draw [thick] (P2) to node [anchor=south ,pos=0.5,sloped] {$K_{25}\ $} (P5);
\draw [thick] (P2) to node [anchor=south ,pos=0.5,swap,sloped] {\ $K_{24}$} (P4);
\draw [thick] (P1) to node [anchor=north ,pos=0.5,sloped] {\ $K_{15}$} (P5);
\draw [thick] (P1) to node [anchor=north ,pos=0.5,swap,sloped] {\ $K_{14}$} (P4);
\draw [thick] (P5) to node [anchor=north ,pos=0.5,swap,sloped] {\ $K_{45}$} (P4);
\participK{P1}{$P_1$};
\participK{P2}{$P_2$};
\participK{P3}{$P_3$};
\participK{P4}{$P_4$};
\participK{P5}{$P_5$};
\end{scope}


\end{tikzpicture}
\end{footnotesize}
%\labelcaption{KEYGRAPH}{Complete key graph for 5 participants}
%\end{center}
%\end{figure}


==> KEYGRAPH_B.tex <==

%\begin{figure}
%\begin{center}
\begin{footnotesize}
\newcommand{\participK}[2]{
\begin{scope}[shift={(#1)}]
\draw [draw,fill=lightgray] (0pt,10pt) circle (5pt);
\draw [draw,fill=lightgray] (10pt,0pt) arc (0:180:10pt and 5pt);
\fill [lightgray] (-10pt,-10pt) rectangle (10pt,0pt);
\draw [draw] (10pt,0pt) -- (10pt,-10pt);
\draw [draw] (-10pt,0pt) -- (-10pt,-10pt);
\draw [draw] (5pt,-1pt) -- (5pt,-10pt);
\draw [draw] (-5pt,-1pt) -- (-5pt,-10pt);
\draw [anchor=center] (0pt,-2.5pt) node {#2};
\end{scope}
}
\begin{tikzpicture}

\begin{scope}
\path (0em,7em) coordinate (Q1);
\path (0em,3.5em) coordinate (Q2);
\path (0em,0em) coordinate (Q3);
\path (0em,-3.5em) coordinate (Q4);
\path (0em,-7em) coordinate (Q5);
\node [rectangle, right of=Q1, anchor=west, node distance=1.5em] {$O_1=K_{12}+ K_{13}+ K_{14}+ K_{15}$};
\node [rectangle, right of=Q2, anchor=west, node distance=1.5em, text width=136pt] {(sender)\\$O_2=K_{21}+ K_{23}+ K_{24}+ K_{25}+ M$};

%\node [rectangle, left of=Q2, anchor=east, node distance=1.5em] {(sender)};

\node [rectangle, right of=Q3, anchor=west, node distance=1.5em] {$O_3=K_{31}+ K_{32}+ K_{34}+ K_{35}$};
\node [rectangle, right of=Q4, anchor=west, node distance=1.5em] {$O_4=K_{41}+ K_{42}+ K_{43}+ K_{45}$};
\node [rectangle, right of=Q5, anchor=west, node distance=1.5em] {$O_5=K_{51}+ K_{52}+ K_{53}+ K_{54}$};
\participK{Q1}{$P_1$};
\participK{Q2}{$P_2$};
\participK{Q3}{$P_3$};
\participK{Q4}{$P_4$};
\participK{Q5}{$P_5$};
\end{scope}

\end{tikzpicture}
\end{footnotesize}
%\labelcaption{KEYGRAPH}{Complete key graph for 5 participants}
%\end{center}
%\end{figure}

